Invertible Kernel PCA with Random Fourier Features

Kernel principal component analysis (kPCA) is a widely studied method to construct a low-dimensional data representation after a nonlinear transformation. The prevailing method to reconstruct the original input signal from kPCA -- an important task for denoising -- requires us to solve a supervised learning problem. In this paper, we present an alternative method where the reconstruction follows naturally from the compression step. We first approximate the kernel with random Fourier features. Then, we exploit the fact that the nonlinear transformation is invertible in a certain subdomain. Hence, the name \emph{invertible kernel PCA (ikPCA)}. We experiment with different data modalities and show that ikPCA performs similarly to kPCA with supervised reconstruction on denoising tasks, making it a strong alternative.

==> tikz/ecg_reconstruction.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/ecg/reconstruction_ecg4_lead0.csv}{\datatable};
    \begin{axis}[
        width=\linewidth,
        height=.4\linewidth,
        %title={ECG lead I},
        %ylabel={MSE},
        %xlabel={principal components $\dimLatent$},
        xmin=00,
        xmax=512,
        % ymin=3e-3,
        % ymax=0.05,
        legend style={font=\tiny, 
                    fill opacity=0.6, text opacity =1,
                    at={(0.95,0.95)},anchor=north east,
                    row sep=-3pt},
        legend cell align={left},
%        log x ticks with fixed point,
%        extra x ticks={0.5,2,5,20}, % 1 and 10 by default
%        extra x tick labels={{$0.5$},{$2$},{$5$},{$20$}}, % 1 and 10 by default
        % and change the style of the tick to the ones of the minor ticks
%        extra tick style={tickwidth=\pgfkeysvalueof{/pgfplots/minor tick length},},
        % ymode=log,
%        xmode=log,
    ]
    
    	% ECG true
		\addplot[name path=mu_ecg, darkblue,thick] table[x=x,y=ecg_true] {\datatable};
		\addplot[name path=mu_ecg_max_p, darkblue, opacity=0] table[x=x,y=ecg_true_max] {\datatable};
		\addplot[name path=mu_ecg_min_p, darkblue, opacity=0] table[x=x,y=ecg_true_min] {\datatable};
		\addplot[darkblue, opacity=0.5] fill between[of=mu_ecg_max_p and mu_ecg_min_p];
		
		% ikPCA
		\foreach \column in {0,...,20}{
			\addplot[red, dashed, opacity=1] table[x=x,y={ecg_ikpca_\column}] {\datatable};
		}
        
		\legend{{ECG true}, {},{},{},{},
		      		{ikPCA},
	      		}

    \end{axis}
\end{tikzpicture}

==> tikz/ecg_reconstruction_ecg18_lead1_app0.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep=comma]{./data/ecg/reconstruction_ecg18_lead1.csv}{\datatable};
	\begin{axis}[
		width=\linewidth,
		height=.35\linewidth,
		title={PCA (top), kPCA+SL (middle) ikPCA (bottom)},
		%ylabel={MSE},
		%xlabel={principal components $\dimLatent$},
		xmin=00,
		xmax=512,,
		legend style={font=\tiny, 
			fill opacity=0.6, text opacity =1,
			at={(0.95,0.95)},anchor=north east,
			row sep=-3pt},
		legend cell align={left},
		]
		
		% ECG true
		\addplot[name path=mu_ecg, darkblue,thick] table[x=x,y=ecg_true] {\datatable};
		\addplot[name path=mu_ecg_max_p, darkblue, opacity=0] table[x=x,y=ecg_true_max] {\datatable};
		\addplot[name path=mu_ecg_min_p, darkblue, opacity=0] table[x=x,y=ecg_true_min] {\datatable};
		\addplot[darkblue, opacity=0.5] fill between[of=mu_ecg_max_p and mu_ecg_min_p];
		
		% PCA
		\foreach \column in {0,...,11}{
			\addplot[red, dashed, opacity=1] table[x=x,y={ecg_pca_\column}] {\datatable};
		}
		
	\end{axis}
\end{tikzpicture}



==> tikz/ecg_reconstruction_ecg18_lead1_app1.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep=comma]{./data/ecg/reconstruction_ecg18_lead1.csv}{\datatable};
	\begin{axis}[
		width=\linewidth,
		height=.35\linewidth,
		%title={PCA (top), kPCA (middle) ikPCA (bottom)},
		%ylabel={MSE},
		%xlabel={principal components $\dimLatent$},
		xmin=00,
		xmax=512,,
		legend style={font=\tiny, 
			fill opacity=0.6, text opacity =1,
			at={(0.95,0.95)},anchor=north east,
			row sep=-3pt},
		legend cell align={left},
		]
		
		% ECG true
		\addplot[name path=mu_ecg, darkblue,thick] table[x=x,y=ecg_true] {\datatable};
		\addplot[name path=mu_ecg_max_p, darkblue, opacity=0] table[x=x,y=ecg_true_max] {\datatable};
		\addplot[name path=mu_ecg_min_p, darkblue, opacity=0] table[x=x,y=ecg_true_min] {\datatable};
		\addplot[darkblue, opacity=0.5] fill between[of=mu_ecg_max_p and mu_ecg_min_p];
		
		% kPCA
		\foreach \column in {0,...,11}{
			\addplot[red, dashed, opacity=1] table[x=x,y={ecg_kpca_\column}] {\datatable};
		}
		
	\end{axis}
\end{tikzpicture}



==> tikz/ecg_reconstruction_ecg18_lead1_app2.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep=comma]{./data/ecg/reconstruction_ecg18_lead1.csv}{\datatable};
	\begin{axis}[
		width=\linewidth,
		height=.35\linewidth,
		%title={PCA (top), kPCA (middle) ikPCA (bottom)},
		%ylabel={MSE},
		%xlabel={principal components $\dimLatent$},
		xmin=00,
		xmax=512,,
		legend style={font=\tiny, 
			fill opacity=0.6, text opacity =1,
			at={(0.95,0.95)},anchor=north east,
			row sep=-3pt},
		legend cell align={left},
		]
		
		% ECG true
		\addplot[name path=mu_ecg, darkblue,thick] table[x=x,y=ecg_true] {\datatable};
		\addplot[name path=mu_ecg_max_p, darkblue, opacity=0] table[x=x,y=ecg_true_max] {\datatable};
		\addplot[name path=mu_ecg_min_p, darkblue, opacity=0] table[x=x,y=ecg_true_min] {\datatable};
		\addplot[darkblue, opacity=0.5] fill between[of=mu_ecg_max_p and mu_ecg_min_p];
		
		% kPCA
		\foreach \column in {0,...,11}{
			\addplot[red, dashed, opacity=1] table[x=x,y={ecg_ikpca_\column}] {\datatable};
		}
		
	\end{axis}
\end{tikzpicture}



==> tikz/ecg_reconstruction_ecg1_lead0_app0.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep=comma]{./data/ecg/reconstruction_ecg1_lead0.csv}{\datatable};
	\begin{axis}[
		width=\linewidth,
		height=.35\linewidth,
		title={PCA (top), kPCA+SL (middle) ikPCA (bottom)},
		%ylabel={MSE},
		%xlabel={principal components $\dimLatent$},
		xmin=00,
		xmax=512,,
		legend style={font=\tiny, 
			fill opacity=0.6, text opacity =1,
			at={(0.95,0.95)},anchor=north east,
			row sep=-3pt},
		legend cell align={left},
		]
		
		% ECG true
		\addplot[name path=mu_ecg, darkblue,thick] table[x=x,y=ecg_true] {\datatable};
		\addplot[name path=mu_ecg_max_p, darkblue, opacity=0] table[x=x,y=ecg_true_max] {\datatable};
		\addplot[name path=mu_ecg_min_p, darkblue, opacity=0] table[x=x,y=ecg_true_min] {\datatable};
		\addplot[darkblue, opacity=0.5] fill between[of=mu_ecg_max_p and mu_ecg_min_p];
		
		% PCA
		\foreach \column in {0,...,18}{
			\addplot[red, dashed, opacity=1] table[x=x,y={ecg_pca_\column}] {\datatable};
		}
		
	\end{axis}
\end{tikzpicture}



==> tikz/ecg_reconstruction_ecg1_lead0_app1.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep=comma]{./data/ecg/reconstruction_ecg1_lead0.csv}{\datatable};
	\begin{axis}[
		width=\linewidth,
		height=.35\linewidth,
		%title={PCA (top), kPCA (middle) ikPCA (bottom)},
		%ylabel={MSE},
		%xlabel={principal components $\dimLatent$},
		xmin=00,
		xmax=512,,
		legend style={font=\tiny, 
			fill opacity=0.6, text opacity =1,
			at={(0.95,0.95)},anchor=north east,
			row sep=-3pt},
		legend cell align={left},
		]
		
		% ECG true
		\addplot[name path=mu_ecg, darkblue,thick] table[x=x,y=ecg_true] {\datatable};
		\addplot[name path=mu_ecg_max_p, darkblue, opacity=0] table[x=x,y=ecg_true_max] {\datatable};
		\addplot[name path=mu_ecg_min_p, darkblue, opacity=0] table[x=x,y=ecg_true_min] {\datatable};
		\addplot[darkblue, opacity=0.5] fill between[of=mu_ecg_max_p and mu_ecg_min_p];
		
		% kPCA
		\foreach \column in {0,...,18}{
			\addplot[red, dashed, opacity=1] table[x=x,y={ecg_kpca_\column}] {\datatable};
		}
		
	\end{axis}
\end{tikzpicture}



==> tikz/ecg_reconstruction_ecg1_lead0_app2.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep=comma]{./data/ecg/reconstruction_ecg1_lead0.csv}{\datatable};
	\begin{axis}[
		width=\linewidth,
		height=.35\linewidth,
		%title={PCA (top), kPCA (middle) ikPCA (bottom)},
		%ylabel={MSE},
		%xlabel={principal components $\dimLatent$},
		xmin=00,
		xmax=512,,
		legend style={font=\tiny, 
			fill opacity=0.6, text opacity =1,
			at={(0.95,0.95)},anchor=north east,
			row sep=-3pt},
		legend cell align={left},
		]
		
		% ECG true
		\addplot[name path=mu_ecg, darkblue,thick] table[x=x,y=ecg_true] {\datatable};
		\addplot[name path=mu_ecg_max_p, darkblue, opacity=0] table[x=x,y=ecg_true_max] {\datatable};
		\addplot[name path=mu_ecg_min_p, darkblue, opacity=0] table[x=x,y=ecg_true_min] {\datatable};
		\addplot[darkblue, opacity=0.5] fill between[of=mu_ecg_max_p and mu_ecg_min_p];
		
		% kPCA
		\foreach \column in {0,...,18}{
			\addplot[red, dashed, opacity=1] table[x=x,y={ecg_ikpca_\column}] {\datatable};
		}
		
	\end{axis}
\end{tikzpicture}



==> tikz/ecg_reconstruction_ecg4_lead0_app0.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep=comma]{./data/ecg/reconstruction_ecg4_lead0.csv}{\datatable};
	\begin{axis}[
		width=\linewidth,
		height=.35\linewidth,
		title={PCA (top), kPCA+SL (middle) ikPCA (bottom)},
		%ylabel={MSE},
		%xlabel={principal components $\dimLatent$},
		xmin=00,
		xmax=512,,
		legend style={font=\tiny, 
			fill opacity=0.6, text opacity =1,
			at={(0.95,0.95)},anchor=north east,
			row sep=-3pt},
		legend cell align={left},
		]
		
		% ECG true
		\addplot[name path=mu_ecg, darkblue,thick] table[x=x,y=ecg_true] {\datatable};
		\addplot[name path=mu_ecg_max_p, darkblue, opacity=0] table[x=x,y=ecg_true_max] {\datatable};
		\addplot[name path=mu_ecg_min_p, darkblue, opacity=0] table[x=x,y=ecg_true_min] {\datatable};
		\addplot[darkblue, opacity=0.5] fill between[of=mu_ecg_max_p and mu_ecg_min_p];
		
		% PCA
		\foreach \column in {0,...,20}{
			\addplot[red, dashed, opacity=1] table[x=x,y={ecg_pca_\column}] {\datatable};
		}
		
	\end{axis}
\end{tikzpicture}



==> tikz/ecg_reconstruction_ecg4_lead0_app1.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep=comma]{./data/ecg/reconstruction_ecg4_lead0.csv}{\datatable};
	\begin{axis}[
		width=\linewidth,
		height=.35\linewidth,
		%title={PCA (top), kPCA (middle) ikPCA (bottom)},
		%ylabel={MSE},
		%xlabel={principal components $\dimLatent$},
		xmin=00,
		xmax=512,,
		legend style={font=\tiny, 
			fill opacity=0.6, text opacity =1,
			at={(0.95,0.95)},anchor=north east,
			row sep=-3pt},
		legend cell align={left},
		]
		
		% ECG true
		\addplot[name path=mu_ecg, darkblue,thick] table[x=x,y=ecg_true] {\datatable};
		\addplot[name path=mu_ecg_max_p, darkblue, opacity=0] table[x=x,y=ecg_true_max] {\datatable};
		\addplot[name path=mu_ecg_min_p, darkblue, opacity=0] table[x=x,y=ecg_true_min] {\datatable};
		\addplot[darkblue, opacity=0.5] fill between[of=mu_ecg_max_p and mu_ecg_min_p];
		
		% kPCA
		\foreach \column in {0,...,20}{
			\addplot[red, dashed, opacity=1] table[x=x,y={ecg_kpca_\column}] {\datatable};
		}
		
	\end{axis}
\end{tikzpicture}



==> tikz/ecg_reconstruction_ecg4_lead0_app2.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep=comma]{./data/ecg/reconstruction_ecg4_lead0.csv}{\datatable};
	\begin{axis}[
		width=\linewidth,
		height=.35\linewidth,
		%title={PCA (top), kPCA (middle) ikPCA (bottom)},
		%ylabel={MSE},
		%xlabel={principal components $\dimLatent$},
		xmin=00,
		xmax=512,,
		legend style={font=\tiny, 
			fill opacity=0.6, text opacity =1,
			at={(0.95,0.95)},anchor=north east,
			row sep=-3pt},
		legend cell align={left},
		]
		
		% ECG true
		\addplot[name path=mu_ecg, darkblue,thick] table[x=x,y=ecg_true] {\datatable};
		\addplot[name path=mu_ecg_max_p, darkblue, opacity=0] table[x=x,y=ecg_true_max] {\datatable};
		\addplot[name path=mu_ecg_min_p, darkblue, opacity=0] table[x=x,y=ecg_true_min] {\datatable};
		\addplot[darkblue, opacity=0.5] fill between[of=mu_ecg_max_p and mu_ecg_min_p];
		
		% kPCA
		\foreach \column in {0,...,20}{
			\addplot[red, dashed, opacity=1] table[x=x,y={ecg_ikpca_\column}] {\datatable};
		}
		
	\end{axis}
\end{tikzpicture}



==> tikz/method_ilustr.tex <==
\begin{tikzpicture}[
arrow/.style = {,-{Stealth[length=5pt,width=4pt]}}, %  ,thick
arrowdash/.style = {dashed,-{Stealth[length=5pt,width=4pt]}}, % ,thick
]
% draw help grid
%\draw (0,0) to[grid with coordinates] (10,3);

\coordinate (null) at (0,2);

\node (Wxb) [rectangle, draw=black, align=center, inner sep=2pt, minimum height=10.2mm, right = 0.3cm of null]  {$\mW \vx + \vb$};
\draw[arrow] (null) -- (Wxb);

\node (sigma) [rectangle, draw=black, align=center, inner sep=2pt, minimum height=10.2mm, right = 0.4cm of Wxb]  {$\sigma$};
\draw[arrow] (Wxb) -- (sigma);

\node (P) [trapezium, draw=black, minimum width=0mm, inner sep=2pt, minimum height=5.8mm,shape border rotate=270,trapezium right angle=65,trapezium left angle=65, anchor = east,font=\sffamily\small, align=center, right = 0.4cm of sigma] {$\mP$};
\draw[arrow] (sigma) -- (P);

\node (PT) [trapezium, draw=black, minimum width=0mm, inner sep=2pt, minimum height=5.8mm,shape border rotate=90,trapezium right angle=65,trapezium left angle=65, anchor = east,font=\sffamily\small, align=center, right = 0.3cm of P] {$\mP^\top$};
\draw[arrow] (P) -- (PT);

\node (sigmainv) [rectangle, draw=black, align=center, inner sep=2pt, minimum height=10.2mm, right = 0.4cm of PT]  {$\sigma^{-1}$};
\draw[arrow] (PT) -- (sigmainv);

\node (plus) [circle, draw=black, align=center, inner sep=0pt, right = 0.3cm of sigmainv]  {\tiny{$+$}};
\draw[arrow] (sigmainv) -- (plus);

\node (Wxbinv) [rectangle, draw=black, align=center, inner sep=2pt, minimum height=10.2mm, right = 0.3cm of plus]  {$\mW^\dagger(\hat\valpha-\vb)$};
\draw[arrow] (plus) -- (Wxbinv);

\node (end) [inner sep=0pt, right =0.3 cm of Wxbinv] {};
\draw[arrow] (Wxbinv) -- (end);



\coordinate (arch0) at (1.9,2);
\coordinate (arch1) at (1.9,1.1);
\coordinate (arch2) at (6.032,1.1);
\draw (arch0) -- (arch1);
\draw (arch1) -- (arch2);
\draw[arrow] (arch2) -- (plus);



\node at (0.1,2.3) {$\vx$};
\node at (1.95,2.3) {$\valpha$};
%\node at (2.25,2.3) {$\valpha^\prime$};
\node at (2.1,1.3) {$\bar\valpha$};
\node at (2.7,2.3) {$\vbeta$};
\node at (3.65,2.3) {$\vz$};
\node at (4.65,2.3) {$\hat\vbeta$};
\node at (6.3,2.3) {$\hat\valpha$};
\node at (8.6,2.3) {$\hat\vx$};

\end{tikzpicture}


==> tikz/scurve_rff_noise025.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/scurve/rff_components_noise_025.csv}{\datatable};
    \begin{axis}[
        width=\linewidth,
        height=.6\linewidth,
        title={Noise $\sigma=0.25$, samples $\numSamples=2,000$},
        ylabel={MSE},
        xlabel={principal components $\dimLatent$},
        xmin=3,
        xmax=30,
        % ymin=3e-3,
        ymax=0.07,
        legend style={font=\tiny, 
                    fill opacity=0.6, text opacity =1,
                    at={(1,1)},anchor=north east,
                    row sep=-3pt},
        legend cell align={left},
%        log x ticks with fixed point,
%        extra x ticks={0.5,2,5,20}, % 1 and 10 by default
%        extra x tick labels={{$0.5$},{$2$},{$5$},{$20$}}, % 1 and 10 by default
        % and change the style of the tick to the ones of the minor ticks
%        extra tick style={tickwidth=\pgfkeysvalueof{/pgfplots/minor tick length},},
        % ymode=log,
%        xmode=log,
    ]
    
    	% PCA
%		\addplot+ [black, dotted, no marks, thick,
%					error bars/.cd,
%					x dir=both,x explicit,
%					y dir=both,y explicit,
%					error bar style={solid}
%					]
%		table[x=pca_components,y=mse_pca_mean,y error=mse_pca_std] {\datatable};

		% kPCA
		\addplot+ [black, dashed, no marks, thick,
					error bars/.cd,
					x dir=both,x explicit,
					y dir=both,y explicit,
					error bar style={solid}
					]
		table[x=pca_components,y=mse_kpca_mean,y error=mse_kpca_std] {\datatable};
		
		
		% ikPCA (50)
		\addplot+ [darkblue, no marks, thick,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_50,y error=mse_ikpca_std_50] {\datatable};
		
		% ikPCA (500)
		\addplot+ [darkgreen, no marks, thick,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_500,y error=mse_ikpca_std_500] {\datatable};
		    
   		% ikPCA (5000)
		 \addplot+ [red, no marks, thick,
		   error bars/.cd,
		   x dir=both,x explicit,
		   y dir=both,y explicit,
		   error bar style={solid}
		   ]
		   table[x=pca_components,y=mse_ikpca_mean_5000,y error=mse_ikpca_std_5000] {\datatable};

        
        
         \legend{%{PCA}, 
         		{kPCA+SL},
				{ikPCA, $\dimRFF=50$},
				{ikPCA, $\dimRFF=500$},
				{ikPCA, $\dimRFF=5,000$},
			}

    \end{axis}
\end{tikzpicture}

==> tikz/scurve_rff_noise025_app.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/scurve/rff_components_noise_025.csv}{\datatable};
    \begin{axis}[
        width=\linewidth,
        height=.7\linewidth,
        title={Noise $\sigma=0.25$, samples $\numSamples=2,000$},
        ylabel={MSE},
        xlabel={principal components $\dimLatent$},
        xmin=3,
        xmax=30,
        % ymin=3e-3,
        ymax=0.07,
        legend style={font=\tiny, 
                    fill opacity=0.6, text opacity =1,
                    at={(1,1)},anchor=north east,
                    row sep=-3pt},
        legend cell align={left},
%        log x ticks with fixed point,
%        extra x ticks={0.5,2,5,20}, % 1 and 10 by default
%        extra x tick labels={{$0.5$},{$2$},{$5$},{$20$}}, % 1 and 10 by default
        % and change the style of the tick to the ones of the minor ticks
%        extra tick style={tickwidth=\pgfkeysvalueof{/pgfplots/minor tick length},},
        % ymode=log,
%        xmode=log,
    ]
    
%    	% PCA
%		\addplot+ [black, dotted, no marks, thick,
%					error bars/.cd,
%					x dir=both,x explicit,
%					y dir=both,y explicit,
%					error bar style={solid}
%					]
%		table[x=pca_components,y=mse_pca_mean,y error=mse_pca_std] {\datatable};

		% kPCA
		\addplot+ [black, dashed, no marks, thick,
					error bars/.cd,
					x dir=both,x explicit,
					y dir=both,y explicit,
					error bar style={solid}
					]
		table[x=pca_components,y=mse_kpca_mean,y error=mse_kpca_std] {\datatable};
		
		
		% ikPCA (50)
		\addplot+ [darkblue, no marks, thick,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_50,y error=mse_ikpca_std_50] {\datatable};
		
		% ikPCA (100)
		\addplot+ [lightblue, no marks, thick,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_100,y error=mse_ikpca_std_100] {\datatable};
		
		% ikPCA (200)
		% \addplot+ [lightgreen, no marks, thick,
		% error bars/.cd,
		% x dir=both,x explicit,
		% y dir=both,y explicit,
		% error bar style={solid}
		% ]
		% table[x=pca_components,y=mse_ikpca_mean_200,y error=mse_ikpca_std_200] {\datatable};
		
		% ikPCA (500)
		\addplot+ [darkgreen, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_500,y error=mse_ikpca_std_500] {\datatable};
		
		% ikPCA (1000)
		\addplot+ [orange, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_1000,y error=mse_ikpca_std_1000] {\datatable};
		    
   		% ikPCA (5000)
		 \addplot+ [red, no marks, thick, solid,
		   error bars/.cd,
		   x dir=both,x explicit,
		   y dir=both,y explicit,
		   error bar style={solid}
		   ]
		   table[x=pca_components,y=mse_ikpca_mean_5000,y error=mse_ikpca_std_5000] {\datatable};

        
        
         \legend{%{PCA}, 
         		{kPCA+SL},
				{ikPCA, $\dimRFF=50$},
				{ikPCA, $\dimRFF=100$},
				%{ikPCA, $\dimRFF=200$},
				{ikPCA, $\dimRFF=500$},
				{ikPCA, $\dimRFF=1,000$},
				{ikPCA, $\dimRFF=5,000$},
			}

    \end{axis}
\end{tikzpicture}

==> tikz/scurve_rff_noise05_app.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/scurve/rff_components_noise_05.csv}{\datatable};
    \begin{axis}[
        width=\linewidth,
        height=.7\linewidth,
        title={Noise $\sigma=0.5$, samples $\numSamples=2,000$},
        ylabel={MSE},
        xlabel={principal components $\dimLatent$},
        xmin=0.5	,
        xmax=30,
        % ymin=3e-3,
        ymax=0.27,
        legend style={font=\tiny, 
                    fill opacity=0.6, text opacity =1,
                    at={(1,1)},anchor=north east,
                    row sep=-3pt},
        legend cell align={left},
%        log x ticks with fixed point,
%        extra x ticks={0.5,2,5,20}, % 1 and 10 by default
%        extra x tick labels={{$0.5$},{$2$},{$5$},{$20$}}, % 1 and 10 by default
        % and change the style of the tick to the ones of the minor ticks
%        extra tick style={tickwidth=\pgfkeysvalueof{/pgfplots/minor tick length},},
        % ymode=log,
%        xmode=log,
    ]
    
    	% PCA
%		\addplot+ [black, dotted, no marks, thick,
%					error bars/.cd,
%					x dir=both,x explicit,
%					y dir=both,y explicit,
%					error bar style={solid}
%					]
%		table[x=pca_components,y=mse_pca_mean,y error=mse_pca_std] {\datatable};

		% kPCA
		\addplot+ [black, dashed, no marks, thick,
					error bars/.cd,
					x dir=both,x explicit,
					y dir=both,y explicit,
					error bar style={solid}
					]
		table[x=pca_components,y=mse_kpca_mean,y error=mse_kpca_std] {\datatable};
		
		
		% ikPCA (50)
		\addplot+ [darkblue, no marks, thick,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_50,y error=mse_ikpca_std_50] {\datatable};
		
		% ikPCA (100)
		\addplot+ [lightblue, no marks, thick,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_100,y error=mse_ikpca_std_100] {\datatable};
		
		% ikPCA (200)
		% \addplot+ [lightgreen, no marks, thick,
		% error bars/.cd,
		% x dir=both,x explicit,
		% y dir=both,y explicit,
		% error bar style={solid}
		% ]
		% table[x=pca_components,y=mse_ikpca_mean_200,y error=mse_ikpca_std_200] {\datatable};
		
		% ikPCA (500)
		\addplot+ [darkgreen, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_500,y error=mse_ikpca_std_500] {\datatable};
		
		% ikPCA (1000)
		\addplot+ [orange, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_1000,y error=mse_ikpca_std_1000] {\datatable};
		    
   		% ikPCA (5000)
		 \addplot+ [red, no marks, thick, solid,
		   error bars/.cd,
		   x dir=both,x explicit,
		   y dir=both,y explicit,
		   error bar style={solid}
		   ]
		   table[x=pca_components,y=mse_ikpca_mean_5000,y error=mse_ikpca_std_5000] {\datatable};

        
        
         \legend{%{PCA}, 
         		{kPCA+SL},
				{ikPCA, $\dimRFF=50$},
				{ikPCA, $\dimRFF=100$},
				%{ikPCA, $\dimRFF=200$},
				{ikPCA, $\dimRFF=500$},
				{ikPCA, $\dimRFF=1,000$},
				{ikPCA, $\dimRFF=5,000$},
			}

    \end{axis}
\end{tikzpicture}

==> tikz/scurve_scatter_app.tex <==
\pgfplotsset{colormap={mycolormap}{rgb(-500)=(0.267004,0.004874,0.329415) rgb(0)=(0.143343,0.522773,0.55629) rgb(1500)=(0.993248,0.906157,0.143936)}}
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{./data/scurve/scatter.csv}{\datatable};
	\begin{axis}[
		width=0.45\linewidth,
		height=.4\linewidth,
		%xlabel=$x$,
		%ylabel=$y$,
		%zlabel={$f(x,y) = x\cdot y$},
		%title=A Scatter Plot Example,
		view={30}{9},
		]
		
		\addplot3+ [
			only marks,
			scatter,
			] table {\datatable};
	\end{axis}
\end{tikzpicture}


==> tikz/usps_components_noise_app.tex <==
\pgfplotsset{
	log x ticks with fixed point/.style={
		xticklabel={
			\pgfkeys{/pgf/fpu=true}
			\pgfmathparse{exp(\tick)}%
			\pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
			\pgfkeys{/pgf/fpu=false}
		}
	},
	log y ticks with fixed point/.style={
		yticklabel={
			\pgfkeys{/pgf/fpu=true}
			\pgfmathparse{exp(\tick)}%
			\pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
			\pgfkeys{/pgf/fpu=false}
		}
	}
}

\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/usps/noise_optimal.csv}{\datatable};
	\begin{axis}[
		width=\linewidth,
		height=.7\linewidth,
		title={principle components $\dimLatent$ for min. MSE},
		ylabel={principe components $\dimLatent$},
		xlabel={noise level $\sigma$},
		%xmin=00,
		%xmax=512,,
		legend style={font=\tiny, 
			fill opacity=0.6, text opacity =1,
			at={(0.95,0.95)},anchor=north east,
			row sep=-3pt},
		legend cell align={left},
	]
	
		% PCA
		\addplot[darkblue,thick] table[x=noise_list,y=pca_components_optimal] {\datatable};		
		% kPCA
		\addplot[darkgreen,thick] table[x=noise_list,y=kpca_components_optimal] {\datatable};
		% ikPCA
		\addplot[red,thick] table[x=noise_list,y=ikpca_components_optimal] {\datatable};
	
	   \legend{{PCA}, 
			{kPCA+SL},
			{ikPCA},
		}
	
	\end{axis}
\end{tikzpicture}



==> tikz/usps_noise_mse_app.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/usps/noise_optimal.csv}{\datatable};
    \begin{axis}[
        width=\linewidth,
        height=.7\linewidth,
        title={MSE with optimial number of pincipal components $\dimLatent$},
        ylabel={MSE},
        xlabel={principal components $\dimLatent$},
%        xmin=0,
%        xmax=50,
        % ymin=3e-3,
%        ymax=0.05,
        legend style={font=\tiny, 
                    fill opacity=0.6, text opacity =1,
                    at={(0.5,1)},anchor=north east,
                    row sep=-3pt},
        legend cell align={left},
%        log x ticks with fixed point,
%        extra x ticks={0.5,2,5,20}, % 1 and 10 by default
%        extra x tick labels={{$0.5$},{$2$},{$5$},{$20$}}, % 1 and 10 by default
        % and change the style of the tick to the ones of the minor ticks
%        extra tick style={tickwidth=\pgfkeysvalueof{/pgfplots/minor tick length},},
         ymode=log,
        %xmode=log,
    ]
    
    	% PCA
		\addplot+ [darkblue, , no marks, thick,
					error bars/.cd,
					x dir=both,x explicit,
					y dir=both,y explicit,
					error bar style={solid}
					]
		table[x=noise_list,y=mse_pca_optimal_mean,y error=mse_pca_optimal_std] {\datatable};
		
    	% kPCA
		\addplot+ [darkgreen, , no marks, thick,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=noise_list,y=mse_kpca_optimal_mean,y error=mse_kpca_optimal_std] {\datatable};
		
    	% ikPCA
		\addplot+ [red, , no marks, thick,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=noise_list,y=mse_ikpca_optimal_mean,y error=mse_ikpca_optimal_std] {\datatable};


        
        
         \legend{{PCA}, 
         		{kPCA+SL},
				{ikPCA},
			}

    \end{axis}
\end{tikzpicture}

==> tikz/usps_reconstruction_025.tex <==
\usetikzlibrary{calc}


\begin{tikzpicture}[baseline]
% draw help grid
%\draw (0,0) to[grid with coordinates] (8.5,10);

	\def\diff{0.6666666666666666 cm}
	\def\gap{0.2 cm}
	\def\methods{2.2 cm}
	
	\coordinate (org0) at (0.33333333333333,0);
	\coordinate (pca0) at ($(org0) + (\methods,0)$);
	\coordinate (kpca0) at ($(org0) + (2*\methods,0)$); 
	\coordinate (ikpca0) at ($(org0) + (3*\methods,0)$);

	\foreach \dig in {0,...,9}{
		% originals
		\foreach \inst in {0,...,2}{
			\node[inner sep=0pt] (00) at ($ (org0) + (\inst * \diff,0 - \dig * \diff) $)
				{\includegraphics[width=0.6cm]{data/usps/imgs_noise_0.25/original_digit\dig_inst\inst.png}};
			}
		
		% PCA
		\foreach \inst in {0,...,2}{
			\node[inner sep=0pt] (00) at ($ (pca0) + (\inst * \diff,0 - \dig * \diff) $)
			{\includegraphics[width=0.6cm]{data/usps/imgs_noise_0.25/pca_digit\dig_inst\inst.png}};
		}
			
		% kPCA
		\foreach \inst in {0,...,2}{
			\node[inner sep=0pt] (00) at ($ (kpca0) + (\inst * \diff,0 - \dig * \diff) $)
			{\includegraphics[width=0.6cm]{data/usps/imgs_noise_0.25/kpca_digit\dig_inst\inst.png}};
		}
			
		% iPCA
		\foreach \inst in {0,...,2}{
			\node[inner sep=0pt] (00) at ($ (ikpca0) + (\inst * \diff,0 - \dig * \diff) $)
			{\includegraphics[width=0.6cm]{data/usps/imgs_noise_0.25/ikpca_digit\dig_inst\inst.png}};
		}
	}


	\node at (1,0.6) {original, nosiy};
	\node at (3.2,0.6) {PCA};
	\node at (5.4,0.6) {kPCA+SL};
	\node at (7.6,0.6) {ikPCA};
\end{tikzpicture}




==> tikz/usps_reconstruction_05.tex <==
\usetikzlibrary{calc}


\begin{tikzpicture}[baseline]
% draw help grid
%\draw (0,0) to[grid with coordinates] (8.5,10);

	\def\diff{0.6666666666666666 cm}
	\def\gap{0.2 cm}
	\def\methods{2.2 cm}
	
	\coordinate (org0) at (0.33333333333333,0);
	\coordinate (pca0) at ($(org0) + (\methods,0)$);
	\coordinate (kpca0) at ($(org0) + (2*\methods,0)$); 
	\coordinate (ikpca0) at ($(org0) + (3*\methods,0)$);

	\foreach \dig in {0,...,9}{
		% originals
		\foreach \inst in {0,...,2}{
			\node[inner sep=0pt] (00) at ($ (org0) + (\inst * \diff,0 - \dig * \diff) $)
				{\includegraphics[width=0.6cm]{data/usps/imgs_noise_0.5/original_digit\dig_inst\inst.png}};
			}
		
		% PCA
		\foreach \inst in {0,...,2}{
			\node[inner sep=0pt] (00) at ($ (pca0) + (\inst * \diff,0 - \dig * \diff) $)
			{\includegraphics[width=0.6cm]{data/usps/imgs_noise_0.5/pca_digit\dig_inst\inst.png}};
		}
			
		% kPCA
		\foreach \inst in {0,...,2}{
			\node[inner sep=0pt] (00) at ($ (kpca0) + (\inst * \diff,0 - \dig * \diff) $)
			{\includegraphics[width=0.6cm]{data/usps/imgs_noise_0.5/kpca_digit\dig_inst\inst.png}};
		}
			
		% iPCA
		\foreach \inst in {0,...,2}{
			\node[inner sep=0pt] (00) at ($ (ikpca0) + (\inst * \diff,0 - \dig * \diff) $)
			{\includegraphics[width=0.6cm]{data/usps/imgs_noise_0.5/ikpca_digit\dig_inst\inst.png}};
		}
	}


	\node at (1,0.6) {original, nosiy};
	\node at (3.2,0.6) {PCA};
	\node at (5.4,0.6) {kPCA+SL};
	\node at (7.6,0.6) {ikPCA};
\end{tikzpicture}




==> tikz/usps_regularization_noise_025_app.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/usps/regularization_noise_025.csv}{\datatable};
    \begin{axis}[
        width=\linewidth,
        height=.7\linewidth,
        title={Noise $\sigma=0.25$},
        ylabel={MSE},
        xlabel={principal components $\dimLatent$},
        xmin=10,
        xmax=50,
        % ymin=3e-3,
        ymax=0.025,
        legend style={font=\tiny, 
                    fill opacity=0.6, text opacity =1,
                    at={(1,1)},anchor=north east,
                    row sep=-3pt},
        legend cell align={left},
%        log x ticks with fixed point,
%        extra x ticks={0.5,2,5,20}, % 1 and 10 by default
%        extra x tick labels={{$0.5$},{$2$},{$5$},{$20$}}, % 1 and 10 by default
        % and change the style of the tick to the ones of the minor ticks
%        extra tick style={tickwidth=\pgfkeysvalueof{/pgfplots/minor tick length},},
        % ymode=log,
%        xmode=log,
    ]
    
    	% PCA
		\addplot+ [black, dotted, no marks, thick,
					error bars/.cd,
					x dir=both,x explicit,
					y dir=both,y explicit,
					error bar style={solid}
					]
		table[x=pca_components,y=mse_pca_mean,y error=mse_pca_std] {\datatable};

		% kPCA
		\addplot+ [black, dashed, no marks, thick,
					error bars/.cd,
					x dir=both,x explicit,
					y dir=both,y explicit,
					error bar style={solid}
					]
		table[x=pca_components,y=mse_kpca_mean,y error=mse_kpca_std] {\datatable};
		
		
		% ikPCA (0.1)
		\addplot+ [darkblue, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_0.1,y error=mse_ikpca_std_0.1] {\datatable};
		
		% ikPCA (0.5)
		\addplot+ [darkgreen, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_0.5,y error=mse_ikpca_std_0.5] {\datatable};

   		% ikPCA (2.0)
		\addplot+ [orange, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_2.0,y error=mse_ikpca_std_2.0] {\datatable};
		    
   		% ikPCA (5.0)
		 \addplot+ [red, no marks, thick, solid,
		   error bars/.cd,
		   x dir=both,x explicit,
		   y dir=both,y explicit,
		   error bar style={solid}
		   ]
		   table[x=pca_components,y=mse_ikpca_mean_5.0,y error=mse_ikpca_std_5.0] {\datatable};

        
        
         \legend{{PCA}, 
         		{kPCA+SL},
				{ikPCA, $\lambda=0.1$},
				{ikPCA, $\lambda=0.5$},
				{ikPCA, $\lambda=2.0$},
				{ikPCA, $\lambda=5.0$},
			}

    \end{axis}
\end{tikzpicture}

==> tikz/usps_regularization_noise_05.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/usps/regularization_noise_05.csv}{\datatable};
    \begin{axis}[
        width=\linewidth,
        height=.6\linewidth,
        title={Noise $\sigma=0.5$},
        ylabel={MSE},
        xlabel={principal components $\dimLatent$},
        xmin=0,
        xmax=50,
        % ymin=3e-3,
        ymax=0.05,
        legend style={font=\tiny, 
                    fill opacity=0.6, text opacity =1,
                    at={(0.45,1)},anchor=north east,
                    row sep=-3pt},
        legend cell align={left},
%        log x ticks with fixed point,
%        extra x ticks={0.5,2,5,20}, % 1 and 10 by default
%        extra x tick labels={{$0.5$},{$2$},{$5$},{$20$}}, % 1 and 10 by default
        % and change the style of the tick to the ones of the minor ticks
%        extra tick style={tickwidth=\pgfkeysvalueof{/pgfplots/minor tick length},},
        % ymode=log,
%        xmode=log,
    ]
    
    	% PCA
		\addplot+ [black, dotted, no marks, thick,
					error bars/.cd,
					x dir=both,x explicit,
					y dir=both,y explicit,
					error bar style={solid}
					]
		table[x=pca_components,y=mse_pca_mean,y error=mse_pca_std] {\datatable};

		% kPCA
		\addplot+ [black, dashed, no marks, thick,
					error bars/.cd,
					x dir=both,x explicit,
					y dir=both,y explicit,
					error bar style={solid}
					]
		table[x=pca_components,y=mse_kpca_mean,y error=mse_kpca_std] {\datatable};
		
		
		% ikPCA (0.1)
		\addplot+ [darkblue, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_0.1,y error=mse_ikpca_std_0.1] {\datatable};
		
		% ikPCA (0.5)
		\addplot+ [darkgreen, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_0.5,y error=mse_ikpca_std_0.5] {\datatable};

   		% ikPCA (2.0)
		\addplot+ [orange, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_2.0,y error=mse_ikpca_std_2.0] {\datatable};
		    
   		% ikPCA (5.0)
		 \addplot+ [red, no marks, thick, solid,
		   error bars/.cd,
		   x dir=both,x explicit,
		   y dir=both,y explicit,
		   error bar style={solid}
		   ]
		   table[x=pca_components,y=mse_ikpca_mean_5.0,y error=mse_ikpca_std_5.0] {\datatable};

        
        
         \legend{{PCA}, 
         		{kPCA+SL},
				{ikPCA, $\lambda=0.1$},
				{ikPCA, $\lambda=0.5$},
				{ikPCA, $\lambda=2.0$},
				{ikPCA, $\lambda=5.0$},
			}

    \end{axis}
\end{tikzpicture}

==> tikz/usps_regularization_noise_05_app.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/usps/regularization_noise_05.csv}{\datatable};
    \begin{axis}[
        width=\linewidth,
        height=.7\linewidth,
        title={Noise $\sigma=0.5$},
        ylabel={MSE},
        xlabel={principal components $\dimLatent$},
        xmin=0,
        xmax=50,
        % ymin=3e-3,
        ymax=0.05,
        legend style={font=\tiny, 
                    fill opacity=0.6, text opacity =1,
                    at={(0.5,1)},anchor=north east,
                    row sep=-3pt},
        legend cell align={left},
%        log x ticks with fixed point,
%        extra x ticks={0.5,2,5,20}, % 1 and 10 by default
%        extra x tick labels={{$0.5$},{$2$},{$5$},{$20$}}, % 1 and 10 by default
        % and change the style of the tick to the ones of the minor ticks
%        extra tick style={tickwidth=\pgfkeysvalueof{/pgfplots/minor tick length},},
        % ymode=log,
%        xmode=log,
    ]
    
    	% PCA
		\addplot+ [black, dotted, no marks, thick,
					error bars/.cd,
					x dir=both,x explicit,
					y dir=both,y explicit,
					error bar style={solid}
					]
		table[x=pca_components,y=mse_pca_mean,y error=mse_pca_std] {\datatable};

		% kPCA
		\addplot+ [black, dashed, no marks, thick,
					error bars/.cd,
					x dir=both,x explicit,
					y dir=both,y explicit,
					error bar style={solid}
					]
		table[x=pca_components,y=mse_kpca_mean,y error=mse_kpca_std] {\datatable};
		
		
		% ikPCA (0.1)
		\addplot+ [darkblue, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_0.1,y error=mse_ikpca_std_0.1] {\datatable};
		
		% ikPCA (0.5)
		\addplot+ [darkgreen, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_0.5,y error=mse_ikpca_std_0.5] {\datatable};

   		% ikPCA (2.0)
		\addplot+ [orange, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_2.0,y error=mse_ikpca_std_2.0] {\datatable};
		    
   		% ikPCA (5.0)
		 \addplot+ [red, no marks, thick, solid,
		   error bars/.cd,
		   x dir=both,x explicit,
		   y dir=both,y explicit,
		   error bar style={solid}
		   ]
		   table[x=pca_components,y=mse_ikpca_mean_5.0,y error=mse_ikpca_std_5.0] {\datatable};

        
        
         \legend{{PCA}, 
         		{kPCA+SL},
				{ikPCA, $\lambda=0.1$},
				{ikPCA, $\lambda=0.5$},
				{ikPCA, $\lambda=2.0$},
				{ikPCA, $\lambda=5.0$},
			}

    \end{axis}
\end{tikzpicture}

==> tikz/usps_rff_components_noise_025_app.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/usps/rff_components_noise_025.csv}{\datatable};
    \begin{axis}[
        width=\linewidth,
        height=.7\linewidth,
        title={Noise $\sigma=0.25$},
        ylabel={MSE},
        xlabel={principal components $\dimLatent$},
        xmin=00,
        xmax=50,
        % ymin=3e-3,
        ymax=0.05,
        legend style={font=\tiny, 
                    fill opacity=0.6, text opacity =1,
                    at={(1,1)},anchor=north east,
                    row sep=-3pt},
        legend cell align={left},
%        log x ticks with fixed point,
%        extra x ticks={0.5,2,5,20}, % 1 and 10 by default
%        extra x tick labels={{$0.5$},{$2$},{$5$},{$20$}}, % 1 and 10 by default
        % and change the style of the tick to the ones of the minor ticks
%        extra tick style={tickwidth=\pgfkeysvalueof{/pgfplots/minor tick length},},
        % ymode=log,
%        xmode=log,
    ]
    
    	% PCA
		\addplot+ [black, dotted, no marks, thick,
					error bars/.cd,
					x dir=both,x explicit,
					y dir=both,y explicit,
					error bar style={solid}
					]
		table[x=pca_components,y=mse_pca_mean,y error=mse_pca_std] {\datatable};

		% kPCA
		\addplot+ [black, dashed, no marks, thick,
					error bars/.cd,
					x dir=both,x explicit,
					y dir=both,y explicit,
					error bar style={solid}
					]
		table[x=pca_components,y=mse_kpca_mean,y error=mse_kpca_std] {\datatable};
		
		
%		% ikPCA (2,000)
%		\addplot+ [darkblue, no marks, thick, solid,
%		error bars/.cd,
%		x dir=both,x explicit,
%		y dir=both,y explicit,
%		error bar style={solid}
%		]
%		table[x=pca_components,y=mse_ikpca_mean_2000,y error=mse_ikpca_std_2000] {\datatable};
		
		% ikPCA (5,000)
		\addplot+ [darkblue, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_5000,y error=mse_ikpca_std_5000] {\datatable};

   		% ikPCA (10,000)
		\addplot+ [darkgreen, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_10000,y error=mse_ikpca_std_10000] {\datatable};
		    
   		% ikPCA (20,000)
		 \addplot+ [orange, no marks, thick, solid,
		   error bars/.cd,
		   x dir=both,x explicit,
		   y dir=both,y explicit,
		   error bar style={solid}
		   ]
		   table[x=pca_components,y=mse_ikpca_mean_20000,y error=mse_ikpca_std_20000] {\datatable};
		  
		% ikPCA (30,000)
		\addplot+ [red, no marks, thick, solid,
			error bars/.cd,
			x dir=both,x explicit,
			y dir=both,y explicit,
			error bar style={solid}
			]
			table[x=pca_components,y=mse_ikpca_mean_30000,y error=mse_ikpca_std_30000] {\datatable};

        
        
         \legend{{PCA}, 
         		{kPCA+SL},
				%{ikPCA, $\dimRFF=2,000$},
				{ikPCA, $\dimRFF=5,000$},
				{ikPCA, $\dimRFF=10,000$},
				{ikPCA, $\dimRFF=20,000$},
				{ikPCA, $\dimRFF=30,000$},
			}

    \end{axis}
\end{tikzpicture}

==> tikz/usps_rff_components_noise_05_app.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/usps/rff_components_noise_05.csv}{\datatable};
    \begin{axis}[
        width=\linewidth,
        height=.7\linewidth,
        title={Noise $\sigma=0.5$},
        ylabel={MSE},
        xlabel={principal components $\dimLatent$},
        xmin=00,
        xmax=50,
        % ymin=3e-3,
        ymax=0.05,
        legend style={font=\tiny, 
                    fill opacity=0.6, text opacity =1,
                    at={(0.6,1)},anchor=north east,
                    row sep=-3pt},
        legend cell align={left},
%        log x ticks with fixed point,
%        extra x ticks={0.5,2,5,20}, % 1 and 10 by default
%        extra x tick labels={{$0.5$},{$2$},{$5$},{$20$}}, % 1 and 10 by default
        % and change the style of the tick to the ones of the minor ticks
%        extra tick style={tickwidth=\pgfkeysvalueof{/pgfplots/minor tick length},},
        % ymode=log,
%        xmode=log,
    ]
    
    	% PCA
		\addplot+ [black, dotted, no marks, thick,
					error bars/.cd,
					x dir=both,x explicit,
					y dir=both,y explicit,
					error bar style={solid}
					]
		table[x=pca_components,y=mse_pca_mean,y error=mse_pca_std] {\datatable};

		% kPCA
		\addplot+ [black, dashed, no marks, thick,
					error bars/.cd,
					x dir=both,x explicit,
					y dir=both,y explicit,
					error bar style={solid}
					]
		table[x=pca_components,y=mse_kpca_mean,y error=mse_kpca_std] {\datatable};
		
		
%		% ikPCA (2,000)
%		\addplot+ [darkblue, no marks, thick, solid,
%		error bars/.cd,
%		x dir=both,x explicit,
%		y dir=both,y explicit,
%		error bar style={solid}
%		]
%		table[x=pca_components,y=mse_ikpca_mean_2000,y error=mse_ikpca_std_2000] {\datatable};
		
		% ikPCA (5,000)
		\addplot+ [darkblue, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_5000,y error=mse_ikpca_std_5000] {\datatable};

   		% ikPCA (10,000)
		\addplot+ [darkgreen, no marks, thick, solid,
		error bars/.cd,
		x dir=both,x explicit,
		y dir=both,y explicit,
		error bar style={solid}
		]
		table[x=pca_components,y=mse_ikpca_mean_10000,y error=mse_ikpca_std_10000] {\datatable};
		    
   		% ikPCA (20,000)
		 \addplot+ [orange, no marks, thick, solid,
		   error bars/.cd,
		   x dir=both,x explicit,
		   y dir=both,y explicit,
		   error bar style={solid}
		   ]
		   table[x=pca_components,y=mse_ikpca_mean_20000,y error=mse_ikpca_std_20000] {\datatable};
		  
		% ikPCA (30,000)
		\addplot+ [red, no marks, thick, solid,
			error bars/.cd,
			x dir=both,x explicit,
			y dir=both,y explicit,
			error bar style={solid}
			]
			table[x=pca_components,y=mse_ikpca_mean_30000,y error=mse_ikpca_std_30000] {\datatable};

        
        
         \legend{{PCA}, 
         		{kPCA+SL},
				%{ikPCA, $\dimRFF=2,000$},
				{ikPCA, $\dimRFF=5,000$},
				{ikPCA, $\dimRFF=10,000$},
				{ikPCA, $\dimRFF=20,000$},
				{ikPCA, $\dimRFF=30,000$},
			}

    \end{axis}
\end{tikzpicture}
